Model or Harness? An Interaction-Centric Taxonomy for Localizing Agent Failures

Existing evaluations often reduce agent failures to system-level outcomes, obscuring where the fault originated and which intervention would improve the agent system. This creates a repair-assignment problem: the same visible failure may call for model post-training, harness engineering, environment redesign, or benchmark repair depending on its source. Because agent behavior emerges from interactions among models, harnesses, users, tools, memory, and environments, outcome-level labels are often insufficient for improvement. Most failure taxonomies do little to resolve this problem because they are benchmark-specific and lack a shared structure. We introduce an interaction-centric taxonomy that localizes failures to the interactions in which they originate and identifies the responsible component. It organizes 41 failure modes by assigning each to an edge between two components and a fault side indicating where the repair belongs. This makes the taxonomy actionable: model-side failures identify targets for post-training, harness-side failures point to scaffolding and tool-integration fixes, and environment or grader failures reveal evaluation conditions requiring redesign. The schema applies across agent architectures, from coding assistants to long-horizon personal assistants and multi-agent systems. We ground the taxonomy in worked examples from public benchmarks, model system cards, published reports, and logged agent trajectories, and evaluate its reproducibility using independent reasoning agents as judges. Across four frontier models, the strongest judge reaches Cohen's $\kappa=0.76$ against human category labels, suggesting that the categories capture shared structure rather than annotator-specific preferences.

==> figures/model-component-tree.tex <==
\definecolor{cink}{HTML}{1F2329}
\definecolor{ccharcoal}{HTML}{343A40}
\definecolor{cmuted}{HTML}{8A9099}
\definecolor{chairline}{HTML}{E6E8EE}
\definecolor{ccitegrey}{HTML}{9AA0AA}
\definecolor{cmfill}{HTML}{E8EAFF}
\definecolor{cmborder}{HTML}{5C5FD6}
\definecolor{cmdeep}{HTML}{4A4DC4}
\definecolor{cmink}{HTML}{3A3DA8}
\definecolor{fhumanB}{HTML}{B0792F}\definecolor{fhumanM}{HTML}{CF9D4E}\definecolor{fhumanF}{HTML}{F7EDDA}
\definecolor{fharnessB}{HTML}{2F8093}\definecolor{fharnessM}{HTML}{5AA6BA}\definecolor{fharnessF}{HTML}{E2EFF3}
\definecolor{fenvB}{HTML}{3C5A98}\definecolor{fenvM}{HTML}{7088C6}\definecolor{fenvF}{HTML}{E7ECF8}
\definecolor{ftmodelS}{HTML}{5C5FD6}\definecolor{ftmodelR}{HTML}{EEEFFF}\definecolor{ftmodelI}{HTML}{3A3DA8}
\definecolor{ftotherS}{HTML}{E07B2E}\definecolor{ftotherR}{HTML}{FCEFDE}\definecolor{ftotherI}{HTML}{9A5A1E}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
\draw[rounded corners=4pt,line width=1.4pt,color=cmuted] (2.600,-13.485) -- (3.750,-13.485) -- (3.750,-6.097) -- (4.900,-6.097);
\draw[rounded corners=4pt,line width=1.4pt,color=fhumanM] (7.500,-6.097) -- (7.850,-6.097) -- (7.850,-2.870) -- (8.200,-2.870);
\draw[rounded corners=4pt,line width=1.4pt,color=fhumanM] (7.500,-6.097) -- (7.850,-6.097) -- (7.850,-6.830) -- (8.200,-6.830);
\draw[rounded corners=4pt,line width=1.4pt,color=fhumanM] (7.500,-6.097) -- (7.850,-6.097) -- (7.850,-8.590) -- (8.200,-8.590);
\draw[rounded corners=4pt,line width=1.4pt,color=cmuted] (2.600,-13.485) -- (3.750,-13.485) -- (3.750,-16.565) -- (4.900,-16.565);
\draw[rounded corners=4pt,line width=1.4pt,color=fharnessM] (7.500,-16.565) -- (7.850,-16.565) -- (7.850,-10.625) -- (8.200,-10.625);
\draw[rounded corners=4pt,line width=1.4pt,color=fharnessM] (7.500,-16.565) -- (7.850,-16.565) -- (7.850,-14.310) -- (8.200,-14.310);
\draw[rounded corners=4pt,line width=1.4pt,color=fharnessM] (7.500,-16.565) -- (7.850,-16.565) -- (7.850,-19.095) -- (8.200,-19.095);
\draw[rounded corners=4pt,line width=1.4pt,color=fharnessM] (7.500,-16.565) -- (7.850,-16.565) -- (7.850,-22.230) -- (8.200,-22.230);
\draw[rounded corners=4pt,line width=1.4pt,color=cmuted] (2.600,-13.485) -- (3.750,-13.485) -- (3.750,-25.283) -- (4.900,-25.283);
\draw[rounded corners=4pt,line width=1.4pt,color=fenvM] (7.500,-25.283) -- (7.850,-25.283) -- (7.850,-24.265) -- (8.200,-24.265);
\draw[rounded corners=4pt,line width=1.4pt,color=fenvM] (7.500,-25.283) -- (7.850,-25.283) -- (7.850,-26.300) -- (8.200,-26.300);
\draw[line width=1.0pt,color=chairline] (12.700,-2.870) -- (12.900,-2.870);
\draw[line width=1.0pt,color=chairline] (12.700,-6.830) -- (12.900,-6.830);
\draw[line width=1.0pt,color=chairline] (12.700,-8.590) -- (12.900,-8.590);
\draw[line width=1.0pt,color=chairline] (12.700,-10.625) -- (12.900,-10.625);
\draw[line width=1.0pt,color=chairline] (12.700,-14.310) -- (12.900,-14.310);
\draw[line width=1.0pt,color=chairline] (12.700,-19.095) -- (12.900,-19.095);
\draw[line width=1.0pt,color=chairline] (12.700,-22.230) -- (12.900,-22.230);
\draw[line width=1.0pt,color=chairline] (12.700,-24.265) -- (12.900,-24.265);
\draw[line width=1.0pt,color=chairline] (12.700,-26.300) -- (12.900,-26.300);
\node[anchor=center,rounded corners=5pt,fill=cmfill,draw=cmdeep,line width=2pt,minimum width=2.60cm,minimum height=1.25cm] (model) at (1.300,-13.485) {};
\node at (0.520,-13.485) {\includegraphics[width=0.58cm]{figures/icons/model.png}};
\node[anchor=west,text=cmink,font=\large\bfseries] at (0.920,-13.285) {Model};
\node[anchor=west,text=cmborder,font=\scriptsize] at (0.920,-13.785) {LLM policy};
\node[anchor=center,rounded corners=4pt,fill=fhumanF,draw=fhumanB,line width=1.8pt,minimum width=2.60cm,minimum height=0.74cm,text=cink,font=\bfseries] at (6.200,-6.097) {User};
\node[anchor=center,rounded corners=4pt,fill=fharnessF,draw=fharnessB,line width=1.8pt,minimum width=2.60cm,minimum height=0.74cm,text=cink,font=\bfseries] at (6.200,-16.565) {Harness};
\node[anchor=center,rounded corners=4pt,fill=fenvF,draw=fenvB,line width=1.8pt,minimum width=2.60cm,minimum height=0.74cm,text=cink,font=\bfseries] at (6.200,-25.283) {Environment};
\node at (8.620,-2.870) {\includegraphics[width=0.46cm]{figures/icons/person.png}};
\node[anchor=center,rounded corners=4pt,fill=fhumanF,draw=fhumanB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-2.870) {};
\node at (8.620,-2.870) {\includegraphics[width=0.46cm]{figures/icons/person.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-2.870) {Owner};
\node at (8.620,-6.830) {\includegraphics[width=0.46cm]{figures/icons/grader.png}};
\node[anchor=center,rounded corners=4pt,fill=fhumanF,draw=fhumanB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-6.830) {};
\node at (8.620,-6.830) {\includegraphics[width=0.46cm]{figures/icons/grader.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-6.830) {Grader};
\node at (8.620,-8.590) {\includegraphics[width=0.46cm]{figures/icons/people.png}};
\node[anchor=center,rounded corners=4pt,fill=fhumanF,draw=fhumanB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-8.590) {};
\node at (8.620,-8.590) {\includegraphics[width=0.46cm]{figures/icons/people.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-8.590) {Third party};
\node at (8.620,-10.625) {\includegraphics[width=0.46cm]{figures/icons/document.png}};
\node[anchor=center,rounded corners=4pt,fill=fharnessF,draw=fharnessB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-10.625) {};
\node at (8.620,-10.625) {\includegraphics[width=0.46cm]{figures/icons/document.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-10.625) {Context};
\node at (8.620,-14.310) {\includegraphics[width=0.46cm]{figures/icons/database.png}};
\node[anchor=center,rounded corners=4pt,fill=fharnessF,draw=fharnessB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-14.310) {};
\node at (8.620,-14.310) {\includegraphics[width=0.46cm]{figures/icons/database.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-14.310) {Memory};
\node at (8.620,-19.095) {\includegraphics[width=0.46cm]{figures/icons/wrench.png}};
\node[anchor=center,rounded corners=4pt,fill=fharnessF,draw=fharnessB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-19.095) {};
\node at (8.620,-19.095) {\includegraphics[width=0.46cm]{figures/icons/wrench.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-19.095) {Tool};
\node at (8.620,-22.230) {\includegraphics[width=0.46cm]{figures/icons/model.png}};
\node[anchor=center,rounded corners=4pt,fill=fharnessF,draw=fharnessB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-22.230) {};
\node at (8.620,-22.230) {\includegraphics[width=0.46cm]{figures/icons/model.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-22.230) {Model (peer/subagent)};
\node at (8.620,-24.265) {\includegraphics[width=0.46cm]{figures/icons/cloud.png}};
\node[anchor=center,rounded corners=4pt,fill=fenvF,draw=fenvB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-24.265) {};
\node at (8.620,-24.265) {\includegraphics[width=0.46cm]{figures/icons/cloud.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-24.265) {External};
\node at (8.620,-26.300) {\includegraphics[width=0.46cm]{figures/icons/terminal.png}};
\node[anchor=center,rounded corners=4pt,fill=fenvF,draw=fenvB,line width=1.3pt,minimum width=4.50cm,minimum height=0.74cm] at (10.450,-26.300) {};
\node at (8.620,-26.300) {\includegraphics[width=0.46cm]{figures/icons/terminal.png}};
\node[anchor=west,text=cink,font=\footnotesize\bfseries] at (9.000,-26.300) {Local};
\fill[chairline] (12.900,0.000) rectangle (23.100,-5.740);
\fill[ftmodelR] (12.900,-0.120) rectangle (23.100,-0.625);
\fill[ftmodelS] (12.900,-0.120) rectangle (13.340,-0.625);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-0.372) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-0.372) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-0.372) {\emph{Over-initiative},\,{\scriptsize\color{ccitegrey}\citet{hilbench}}};
\fill[ftmodelR] (12.900,-0.670) rectangle (23.100,-1.175);
\fill[ftmodelS] (12.900,-0.670) rectangle (13.340,-1.175);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-0.923) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-0.923) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-0.923) {\emph{Under-initiative},\,{\scriptsize\color{ccitegrey}\citet{rottger2023xstest}}};
\fill[ftmodelR] (12.900,-1.220) rectangle (23.100,-1.725);
\fill[ftmodelS] (12.900,-1.220) rectangle (13.340,-1.725);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-1.473) {3};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-1.473) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-1.473) {\emph{Satisficing},\,{\scriptsize\color{ccitegrey}\citet{anthropic_longrunning}}};
\fill[ftmodelR] (12.900,-1.770) rectangle (23.100,-2.275);
\fill[ftmodelS] (12.900,-1.770) rectangle (13.340,-2.275);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-2.023) {4};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-2.023) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-2.023) {\emph{Instruction-Following Failure},\,{\scriptsize\color{ccitegrey}\citet{zhou2023ifeval}}};
\fill[ftmodelR] (12.900,-2.320) rectangle (23.100,-2.825);
\fill[ftmodelS] (12.900,-2.320) rectangle (13.340,-2.825);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-2.573) {5};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-2.573) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-2.573) {\emph{Reasoning Failure},\,{\scriptsize\color{ccitegrey}\citet{mirzadeh2024gsmsymbolic}}};
\fill[ftmodelR] (12.900,-2.870) rectangle (23.100,-3.375);
\fill[ftmodelS] (12.900,-2.870) rectangle (13.340,-3.375);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-3.123) {6};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-3.123) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-3.123) {\emph{Unauthorized Irreversible Action},\,{\scriptsize\color{ccitegrey}\citet{ruan2024toolemu}}};
\fill[ftmodelR] (12.900,-3.420) rectangle (23.100,-3.925);
\fill[ftmodelS] (12.900,-3.420) rectangle (13.340,-3.925);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-3.672) {7};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-3.672) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-3.672) {\emph{Sycophancy},\,{\scriptsize\color{ccitegrey}\citet{perez2022sycophancy}}};
\fill[ftmodelR] (12.900,-3.970) rectangle (23.100,-4.475);
\fill[ftmodelS] (12.900,-3.970) rectangle (13.340,-4.475);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-4.223) {8};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-4.223) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-4.223) {\emph{Domain Knowledge Deficit},\,{\scriptsize\color{ccitegrey}\citet{huang2024hallucinationsurvey}}};
\fill[ftmodelR] (12.900,-4.520) rectangle (23.100,-5.025);
\fill[ftmodelS] (12.900,-4.520) rectangle (13.340,-5.025);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-4.772) {9};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-4.772) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-4.772) {\emph{Value Misalignment},\,{\scriptsize\color{ccitegrey}\citet{morebench}}};
\fill[ftotherR] (12.900,-5.070) rectangle (23.100,-5.575);
\fill[ftotherS] (12.900,-5.070) rectangle (13.340,-5.575);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-5.322) {10};
\node[regular polygon,regular polygon sides=3,fill=ftotherI,inner sep=1.1pt] at (13.560,-5.322) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-5.322) {\emph{Instruction--Grader Mismatch},\,{\scriptsize\color{ccitegrey}\citet{bercovich2026terminal,zhu2025rigorous}}};
\fill[chairline] (12.900,-6.160) rectangle (23.100,-7.500);
\fill[ftmodelR] (12.900,-6.280) rectangle (23.100,-6.785);
\fill[ftmodelS] (12.900,-6.280) rectangle (13.340,-6.785);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-6.533) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-6.533) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-6.533) {\emph{Specification Gaming},\,{\scriptsize\color{ccitegrey}\citet{skalse2022rewardhacking}}};
\fill[ftmodelR] (12.900,-6.830) rectangle (23.100,-7.335);
\fill[ftmodelS] (12.900,-6.830) rectangle (13.340,-7.335);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-7.082) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-7.082) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-7.082) {\emph{Evaluation Awareness},\,{\scriptsize\color{ccitegrey}\citet{needham2025evalawareness}}};
\fill[chairline] (12.900,-7.920) rectangle (23.100,-9.260);
\fill[ftmodelR] (12.900,-8.040) rectangle (23.100,-8.545);
\fill[ftmodelS] (12.900,-8.040) rectangle (13.340,-8.545);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-8.293) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-8.293) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-8.293) {\emph{Indirect Prompt Injection},\,{\scriptsize\color{ccitegrey}\citet{greshake2023injection}}};
\fill[ftmodelR] (12.900,-8.590) rectangle (23.100,-9.095);
\fill[ftmodelS] (12.900,-8.590) rectangle (13.340,-9.095);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-8.843) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-8.843) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-8.843) {\emph{Contextual Sycophancy},\,{\scriptsize\color{ccitegrey}\citet{sharma2023sycophancy}}};
\fill[chairline] (12.900,-9.680) rectangle (23.100,-11.570);
\fill[ftmodelR] (12.900,-9.800) rectangle (23.100,-10.305);
\fill[ftmodelS] (12.900,-9.800) rectangle (13.340,-10.305);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-10.052) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-10.052) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-10.052) {\emph{State Tracking Failure},\,{\scriptsize\color{ccitegrey}\citet{cemri2025mast}}};
\fill[ftmodelR] (12.900,-10.350) rectangle (23.100,-10.855);
\fill[ftmodelS] (12.900,-10.350) rectangle (13.340,-10.855);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-10.602) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-10.602) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-10.602) {\emph{Goal Drift},\,{\scriptsize\color{ccitegrey}\citet{arike2025goaldrift}}};
\fill[ftotherR] (12.900,-10.900) rectangle (23.100,-11.405);
\fill[ftotherS] (12.900,-10.900) rectangle (13.340,-11.405);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-11.152) {3};
\node[regular polygon,regular polygon sides=3,fill=ftotherI,inner sep=1.1pt] at (13.560,-11.152) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-11.152) {\emph{Context Rationale Erosion},\,{\scriptsize\color{ccitegrey}\citet{selfcompact}}};
\fill[chairline] (12.900,-11.990) rectangle (23.100,-16.630);
\fill[ftmodelR] (12.900,-12.110) rectangle (23.100,-12.615);
\fill[ftmodelS] (12.900,-12.110) rectangle (13.340,-12.615);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-12.363) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-12.363) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-12.363) {\emph{Missed Write},\,{\scriptsize\color{ccitegrey}\citet{garg2026memfail}}};
\fill[ftmodelR] (12.900,-12.660) rectangle (23.100,-13.165);
\fill[ftmodelS] (12.900,-12.660) rectangle (13.340,-13.165);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-12.913) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-12.913) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-12.913) {\emph{State Staleness},\,{\scriptsize\color{ccitegrey}\citet{chao2026stale}}};
\fill[ftmodelR] (12.900,-13.210) rectangle (23.100,-13.715);
\fill[ftmodelS] (12.900,-13.210) rectangle (13.340,-13.715);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-13.463) {3};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-13.463) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-13.463) {\emph{Overgeneralization},\,{\scriptsize\color{ccitegrey}\citet{lam2026governing}}};
\fill[ftmodelR] (12.900,-13.760) rectangle (23.100,-14.265);
\fill[ftmodelS] (12.900,-13.760) rectangle (13.340,-14.265);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-14.013) {4};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-14.013) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-14.013) {\emph{Memory Rationale Erosion},\,{\scriptsize\color{ccitegrey}\citet{garg2026memfail}}};
\fill[ftmodelR] (12.900,-14.310) rectangle (23.100,-14.815);
\fill[ftmodelS] (12.900,-14.310) rectangle (13.340,-14.815);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-14.563) {5};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-14.563) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-14.563) {\emph{Pollution},\,{\scriptsize\color{ccitegrey}\citet{xiong2025memory}}};
\fill[ftmodelR] (12.900,-14.860) rectangle (23.100,-15.365);
\fill[ftmodelS] (12.900,-14.860) rectangle (13.340,-15.365);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-15.113) {6};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-15.113) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-15.113) {\emph{Redundancy},\,{\scriptsize\color{ccitegrey}\citet{kim2026memrefine}}};
\fill[ftmodelR] (12.900,-15.410) rectangle (23.100,-15.915);
\fill[ftmodelS] (12.900,-15.410) rectangle (13.340,-15.915);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-15.663) {7};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-15.663) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-15.663) {\emph{Missed Read},\,{\scriptsize\color{ccitegrey}\citet{garg2026memfail}}};
\fill[ftmodelR] (12.900,-15.960) rectangle (23.100,-16.465);
\fill[ftmodelS] (12.900,-15.960) rectangle (13.340,-16.465);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-16.213) {8};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-16.213) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-16.213) {\emph{Memory Following Failure},\,{\scriptsize\color{ccitegrey}\citet{garg2026memfail}}};
\fill[chairline] (12.900,-17.050) rectangle (23.100,-21.140);
\fill[ftmodelR] (12.900,-17.170) rectangle (23.100,-17.675);
\fill[ftmodelS] (12.900,-17.170) rectangle (13.340,-17.675);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-17.423) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-17.423) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-17.423) {\emph{Incorrect Tool Selection},\,{\scriptsize\color{ccitegrey}\citet{huang2023metatool}}};
\fill[ftmodelR] (12.900,-17.720) rectangle (23.100,-18.225);
\fill[ftmodelS] (12.900,-17.720) rectangle (13.340,-18.225);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-17.973) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-17.973) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-17.973) {\emph{Tool Hallucination},\,{\scriptsize\color{ccitegrey}\citet{patil2023gorilla}}};
\fill[ftmodelR] (12.900,-18.270) rectangle (23.100,-18.775);
\fill[ftmodelS] (12.900,-18.270) rectangle (13.340,-18.775);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-18.523) {3};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-18.523) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-18.523) {\emph{Tool Feedback Neglect},\,{\scriptsize\color{ccitegrey}\citet{zhou2024webarena}}};
\fill[ftmodelR] (12.900,-18.820) rectangle (23.100,-19.325);
\fill[ftmodelS] (12.900,-18.820) rectangle (13.340,-19.325);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-19.073) {4};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-19.073) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-19.073) {\emph{Tool Recovery Failure},\,{\scriptsize\color{ccitegrey}\citet{kokane2024toolscan}}};
\fill[ftmodelR] (12.900,-19.370) rectangle (23.100,-19.875);
\fill[ftmodelS] (12.900,-19.370) rectangle (13.340,-19.875);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-19.623) {5};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-19.623) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-19.623) {\emph{Malformed Arguments},\,{\scriptsize\color{ccitegrey}\citet{li2023apibank}}};
\fill[ftmodelR] (12.900,-19.920) rectangle (23.100,-20.425);
\fill[ftmodelS] (12.900,-19.920) rectangle (13.340,-20.425);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-20.173) {6};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-20.173) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-20.173) {\emph{Suboptimal Arguments},\,{\scriptsize\color{ccitegrey}\citet{xiong2025butterfly}}};
\fill[ftotherR] (12.900,-20.470) rectangle (23.100,-20.975);
\fill[ftotherS] (12.900,-20.470) rectangle (13.340,-20.975);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-20.723) {7};
\node[regular polygon,regular polygon sides=3,fill=ftotherI,inner sep=1.1pt] at (13.560,-20.723) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-20.723) {\emph{Mistranslation},\,{\scriptsize\color{ccitegrey}\citet{taraghi2026mcp}}};
\fill[chairline] (12.900,-21.560) rectangle (23.100,-22.900);
\fill[ftmodelR] (12.900,-21.680) rectangle (23.100,-22.185);
\fill[ftmodelS] (12.900,-21.680) rectangle (13.340,-22.185);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-21.933) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-21.933) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-21.933) {\emph{Delegation Failure},\,{\scriptsize\color{ccitegrey}\citet{cemri2025mast,clawarenateam}}};
\fill[ftmodelR] (12.900,-22.230) rectangle (23.100,-22.735);
\fill[ftmodelS] (12.900,-22.230) rectangle (13.340,-22.735);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-22.483) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-22.483) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-22.483) {\emph{Communication Failure},\,{\scriptsize\color{ccitegrey}\citet{cooperbench,aorchestra}}};
\fill[chairline] (12.900,-23.320) rectangle (23.100,-25.210);
\fill[ftmodelR] (12.900,-23.440) rectangle (23.100,-23.945);
\fill[ftmodelS] (12.900,-23.440) rectangle (13.340,-23.945);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-23.693) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-23.693) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-23.693) {\emph{Recovery Failure},\,{\scriptsize\color{ccitegrey}\citet{toolmaze}}};
\fill[ftotherR] (12.900,-23.990) rectangle (23.100,-24.495);
\fill[ftotherS] (12.900,-23.990) rectangle (13.340,-24.495);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-24.243) {2};
\node[regular polygon,regular polygon sides=3,fill=ftotherI,inner sep=1.1pt] at (13.560,-24.243) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-24.243) {\emph{Service Failure},\,{\scriptsize\color{ccitegrey}\citet{liu2026planbench,kara2025warex}}};
\fill[ftotherR] (12.900,-24.540) rectangle (23.100,-25.045);
\fill[ftotherS] (12.900,-24.540) rectangle (13.340,-25.045);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-24.793) {3};
\node[regular polygon,regular polygon sides=3,fill=ftotherI,inner sep=1.1pt] at (13.560,-24.793) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-24.793) {\emph{Stale State Delivery},\,{\scriptsize\color{ccitegrey}\citet{mazumder2026agentcheck}}};
\fill[chairline] (12.900,-25.630) rectangle (23.100,-26.970);
\fill[ftmodelR] (12.900,-25.750) rectangle (23.100,-26.255);
\fill[ftmodelS] (12.900,-25.750) rectangle (13.340,-26.255);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-26.003) {1};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-26.003) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-26.003) {\emph{Observation Failure},\,{\scriptsize\color{ccitegrey}\citet{zhou2024webarena}}};
\fill[ftmodelR] (12.900,-26.300) rectangle (23.100,-26.805);
\fill[ftmodelS] (12.900,-26.300) rectangle (13.340,-26.805);
\node[text=white,font=\footnotesize\bfseries] at (13.120,-26.553) {2};
\node[circle,fill=ftmodelI,inner sep=1.2pt] at (13.560,-26.553) {};
\node[anchor=west,text=cink,font=\small] at (13.760,-26.553) {\emph{Recovery Failure},\,{\scriptsize\color{ccitegrey}\citet{arora2025setupbench}}};
\node[anchor=west,font=\scriptsize,text=ccharcoal] at (1.540,1.050) {\textbf{Fault side}};
\node[anchor=west,minimum size=0.30cm,inner sep=0pt,rounded corners=1.5pt,fill=ftmodelS,text=white,font=\scriptsize] at (3.450,1.050) {$\bullet$};
\node[anchor=west,rounded corners=2pt,fill=ftmodelR,inner sep=2.4pt,font=\scriptsize,text=cink] at (3.820,1.050) {model};
\node[anchor=west,minimum size=0.30cm,inner sep=0pt,rounded corners=1.5pt,fill=ftotherS,text=white,font=\scriptsize] at (4.950,1.050) {$\blacktriangle$};
\node[anchor=west,rounded corners=2pt,fill=ftotherR,inner sep=2.4pt,font=\scriptsize,text=cink] at (5.320,1.050) {other component};
\node[anchor=west,font=\scriptsize,text=ccharcoal] at (9.900,1.050) {\textbf{Family}};
\node[anchor=west,minimum width=1.75cm,rounded corners=2.5pt,fill=fhumanF,draw=fhumanB,line width=1pt,inner sep=3pt,font=\scriptsize,text=cink] at (11.400,1.050) {User};
\node[anchor=west,minimum width=1.75cm,rounded corners=2.5pt,fill=fharnessF,draw=fharnessB,line width=1pt,inner sep=3pt,font=\scriptsize,text=cink] at (13.350,1.050) {Harness};
\node[anchor=west,minimum width=1.75cm,rounded corners=2.5pt,fill=fenvF,draw=fenvB,line width=1pt,inner sep=3pt,font=\scriptsize,text=cink] at (15.300,1.050) {Environment};
\end{tikzpicture}

